Lattice simulations of $G_2$-QCD at finite density

$G_2$-QCD, in which the exceptional Lie group $G_2$ replaces the $SU(3)$ gauge group of QCD, does not suffer from a fermion sign problem. It can therefore be simulated also at comparatively low temperatures and high densities on the lattice, which hence allows to map out the phase diagram of this QCD-like theory. We briefly review some of our previous results from such finite density simulations to then present further evidence for a first-order transition to what might be called $G_2$-nuclear matter. In order to isolate diquark condensation effects, we introduce simulations with Majorana fermions and diquark sources. This allows to disentangle states in the spectrum that are connected by charge conjugation. We discuss chiral symmetry in the presence of diquark sources and present first results from our ongoing large-scale simulations.

==> plots/Majorana_T_chiral.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(384,799){\makebox(0,0)[r]{\strut{}7.6}}%
      \put(384,1373){\makebox(0,0)[r]{\strut{}7.8}}%
      \put(384,1948){\makebox(0,0)[r]{\strut{}8.0}}%
      \put(384,2522){\makebox(0,0)[r]{\strut{}8.2}}%
      \put(384,3096){\makebox(0,0)[r]{\strut{}8.4}}%
      \put(733,352){\makebox(0,0){\strut{}0.86}}%
      \put(1238,352){\makebox(0,0){\strut{}0.88}}%
      \put(1743,352){\makebox(0,0){\strut{}0.90}}%
      \put(2249,352){\makebox(0,0){\strut{}0.92}}%
      \put(2754,352){\makebox(0,0){\strut{}0.94}}%
      \put(3260,352){\makebox(0,0){\strut{}0.96}}%
      \put(3765,352){\makebox(0,0){\strut{}0.98}}%
      \put(4270,352){\makebox(0,0){\strut{}1.00}}%
      \put(-80,1947){\makebox(0,0){\strut{}$\Sigma$}}%
      \put(2501,112){\makebox(0,0){\strut{}$\beta$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3788,3160){\makebox(0,0)[r]{\strut{}$\tilde{J}_1=0.10$}}%
      \csname LTb\endcsname%
      \put(3788,2840){\makebox(0,0)[r]{\strut{}$\tilde{J}_1=0.20$}}%
      \csname LTb\endcsname%
      \put(3788,2520){\makebox(0,0)[r]{\strut{}$\tilde{J}_1=0.50$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Majorana_T_chiral}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/Majorana_T_chiral_ren.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(384,512){\makebox(0,0)[r]{\strut{}0.9993}}%
      \put(384,922){\makebox(0,0)[r]{\strut{}0.9994}}%
      \put(384,1332){\makebox(0,0)[r]{\strut{}0.9995}}%
      \put(384,1742){\makebox(0,0)[r]{\strut{}0.9996}}%
      \put(384,2153){\makebox(0,0)[r]{\strut{}0.9997}}%
      \put(384,2563){\makebox(0,0)[r]{\strut{}0.9998}}%
      \put(384,2973){\makebox(0,0)[r]{\strut{}0.9999}}%
      \put(384,3383){\makebox(0,0)[r]{\strut{}1.0000}}%
      \put(733,352){\makebox(0,0){\strut{}0.86}}%
      \put(1238,352){\makebox(0,0){\strut{}0.88}}%
      \put(1743,352){\makebox(0,0){\strut{}0.90}}%
      \put(2249,352){\makebox(0,0){\strut{}0.92}}%
      \put(2754,352){\makebox(0,0){\strut{}0.94}}%
      \put(3260,352){\makebox(0,0){\strut{}0.96}}%
      \put(3765,352){\makebox(0,0){\strut{}0.98}}%
      \put(4270,352){\makebox(0,0){\strut{}1.00}}%
      \put(-368,1947){\makebox(0,0){\strut{}$\frac{\Sigma(T)}{\Sigma(0)}$}}%
      \put(2501,112){\makebox(0,0){\strut{}$\beta$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Majorana_T_chiral_ren}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/Majorana_T_diquark.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(384,799){\makebox(0,0)[r]{\strut{}4.0}}%
      \put(384,1373){\makebox(0,0)[r]{\strut{}4.2}}%
      \put(384,1948){\makebox(0,0)[r]{\strut{}4.4}}%
      \put(384,2522){\makebox(0,0)[r]{\strut{}4.6}}%
      \put(384,3096){\makebox(0,0)[r]{\strut{}4.8}}%
      \put(733,352){\makebox(0,0){\strut{}0.86}}%
      \put(1238,352){\makebox(0,0){\strut{}0.88}}%
      \put(1743,352){\makebox(0,0){\strut{}0.90}}%
      \put(2249,352){\makebox(0,0){\strut{}0.92}}%
      \put(2754,352){\makebox(0,0){\strut{}0.94}}%
      \put(3260,352){\makebox(0,0){\strut{}0.96}}%
      \put(3765,352){\makebox(0,0){\strut{}0.98}}%
      \put(4270,352){\makebox(0,0){\strut{}1.00}}%
      \put(-80,1947){\makebox(0,0){\strut{}$\Sigma_5$}}%
      \put(2501,112){\makebox(0,0){\strut{}$\beta$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3788,2267){\makebox(0,0)[r]{\strut{}$\tilde{J}_1=0.10$}}%
      \csname LTb\endcsname%
      \put(3788,1947){\makebox(0,0)[r]{\strut{}$\tilde{J}_1=0.20$}}%
      \csname LTb\endcsname%
      \put(3788,1627){\makebox(0,0)[r]{\strut{}$\tilde{J}_1=0.50$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Majorana_T_diquark}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/Majorana_T_diquark_ren.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(384,512){\makebox(0,0)[r]{\strut{}0.991}}%
      \put(384,799){\makebox(0,0)[r]{\strut{}0.992}}%
      \put(384,1086){\makebox(0,0)[r]{\strut{}0.993}}%
      \put(384,1373){\makebox(0,0)[r]{\strut{}0.994}}%
      \put(384,1660){\makebox(0,0)[r]{\strut{}0.995}}%
      \put(384,1947){\makebox(0,0)[r]{\strut{}0.996}}%
      \put(384,2235){\makebox(0,0)[r]{\strut{}0.997}}%
      \put(384,2522){\makebox(0,0)[r]{\strut{}0.998}}%
      \put(384,2809){\makebox(0,0)[r]{\strut{}0.999}}%
      \put(384,3096){\makebox(0,0)[r]{\strut{}1.000}}%
      \put(384,3383){\makebox(0,0)[r]{\strut{}1.001}}%
      \put(733,352){\makebox(0,0){\strut{}0.86}}%
      \put(1238,352){\makebox(0,0){\strut{}0.88}}%
      \put(1743,352){\makebox(0,0){\strut{}0.90}}%
      \put(2249,352){\makebox(0,0){\strut{}0.92}}%
      \put(2754,352){\makebox(0,0){\strut{}0.94}}%
      \put(3260,352){\makebox(0,0){\strut{}0.96}}%
      \put(3765,352){\makebox(0,0){\strut{}0.98}}%
      \put(4270,352){\makebox(0,0){\strut{}1.00}}%
      \put(-272,1947){\makebox(0,0){\strut{}$\frac{\Sigma_5(T)}{\Sigma_5(0)}$}}%
      \put(2501,112){\makebox(0,0){\strut{}$\beta$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Majorana_T_diquark_ren}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/Majorana_T_pol.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(384,550){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(384,928){\makebox(0,0)[r]{\strut{}0.1}}%
      \put(384,1305){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(384,1683){\makebox(0,0)[r]{\strut{}0.3}}%
      \put(384,2061){\makebox(0,0)[r]{\strut{}0.4}}%
      \put(384,2439){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(384,2816){\makebox(0,0)[r]{\strut{}0.6}}%
      \put(384,3194){\makebox(0,0)[r]{\strut{}0.7}}%
      \put(733,352){\makebox(0,0){\strut{}0.86}}%
      \put(1238,352){\makebox(0,0){\strut{}0.88}}%
      \put(1743,352){\makebox(0,0){\strut{}0.90}}%
      \put(2249,352){\makebox(0,0){\strut{}0.92}}%
      \put(2754,352){\makebox(0,0){\strut{}0.94}}%
      \put(3260,352){\makebox(0,0){\strut{}0.96}}%
      \put(3765,352){\makebox(0,0){\strut{}0.98}}%
      \put(4270,352){\makebox(0,0){\strut{}1.00}}%
      \put(-80,1947){\makebox(0,0){\strut{}$P$}}%
      \put(2501,112){\makebox(0,0){\strut{}$\beta$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2566,3160){\makebox(0,0)[r]{\strut{}$\tilde{J}_1=0.10$}}%
      \csname LTb\endcsname%
      \put(2566,2840){\makebox(0,0)[r]{\strut{}$\tilde{J}_1=0.20$}}%
      \csname LTb\endcsname%
      \put(2566,2520){\makebox(0,0)[r]{\strut{}$\tilde{J}_1=0.50$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Majorana_T_pol}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/Majorana_mu_chiral.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(384,703){\makebox(0,0)[r]{\strut{}7.50}}%
      \put(384,1086){\makebox(0,0)[r]{\strut{}7.60}}%
      \put(384,1469){\makebox(0,0)[r]{\strut{}7.70}}%
      \put(384,1852){\makebox(0,0)[r]{\strut{}7.80}}%
      \put(384,2235){\makebox(0,0)[r]{\strut{}7.90}}%
      \put(384,2617){\makebox(0,0)[r]{\strut{}8.00}}%
      \put(384,3000){\makebox(0,0)[r]{\strut{}8.10}}%
      \put(384,3383){\makebox(0,0)[r]{\strut{}8.20}}%
      \put(480,352){\makebox(0,0){\strut{}0.00}}%
      \put(1154,352){\makebox(0,0){\strut{}0.05}}%
      \put(1828,352){\makebox(0,0){\strut{}0.10}}%
      \put(2502,352){\makebox(0,0){\strut{}0.15}}%
      \put(3175,352){\makebox(0,0){\strut{}0.20}}%
      \put(3849,352){\makebox(0,0){\strut{}0.25}}%
      \put(4523,352){\makebox(0,0){\strut{}0.30}}%
      \put(2501,112){\makebox(0,0){\strut{}$a \mu$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2566,3160){\makebox(0,0)[r]{\strut{}$\tilde{J}_1=0.10$}}%
      \csname LTb\endcsname%
      \put(2566,2840){\makebox(0,0)[r]{\strut{}$\tilde{J}_1=0.30$}}%
      \csname LTb\endcsname%
      \put(2566,2520){\makebox(0,0)[r]{\strut{}$\tilde{J}_1=0.50$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Majorana_mu_chiral}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/Majorana_mu_diquark.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(384,733){\makebox(0,0)[r]{\strut{}3.80}}%
      \put(384,1175){\makebox(0,0)[r]{\strut{}4.00}}%
      \put(384,1616){\makebox(0,0)[r]{\strut{}4.20}}%
      \put(384,2058){\makebox(0,0)[r]{\strut{}4.40}}%
      \put(384,2500){\makebox(0,0)[r]{\strut{}4.60}}%
      \put(384,2941){\makebox(0,0)[r]{\strut{}4.80}}%
      \put(384,3383){\makebox(0,0)[r]{\strut{}5.00}}%
      \put(480,352){\makebox(0,0){\strut{}0.00}}%
      \put(1154,352){\makebox(0,0){\strut{}0.05}}%
      \put(1828,352){\makebox(0,0){\strut{}0.10}}%
      \put(2502,352){\makebox(0,0){\strut{}0.15}}%
      \put(3175,352){\makebox(0,0){\strut{}0.20}}%
      \put(3849,352){\makebox(0,0){\strut{}0.25}}%
      \put(4523,352){\makebox(0,0){\strut{}0.30}}%
      \put(2501,112){\makebox(0,0){\strut{}$a \mu$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2566,3160){\makebox(0,0)[r]{\strut{}$\tilde{J}_1=0.10$}}%
      \csname LTb\endcsname%
      \put(2566,2840){\makebox(0,0)[r]{\strut{}$\tilde{J}_1=0.30$}}%
      \csname LTb\endcsname%
      \put(2566,2520){\makebox(0,0)[r]{\strut{}$\tilde{J}_1=0.50$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Majorana_mu_diquark}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/Majorana_mu_qnd.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(384,681){\makebox(0,0)[r]{\strut{}0.00}}%
      \put(384,1019){\makebox(0,0)[r]{\strut{}0.02}}%
      \put(384,1356){\makebox(0,0)[r]{\strut{}0.04}}%
      \put(384,1694){\makebox(0,0)[r]{\strut{}0.06}}%
      \put(384,2032){\makebox(0,0)[r]{\strut{}0.08}}%
      \put(384,2370){\makebox(0,0)[r]{\strut{}0.10}}%
      \put(384,2707){\makebox(0,0)[r]{\strut{}0.12}}%
      \put(384,3045){\makebox(0,0)[r]{\strut{}0.14}}%
      \put(384,3383){\makebox(0,0)[r]{\strut{}0.16}}%
      \put(480,352){\makebox(0,0){\strut{}0.00}}%
      \put(1154,352){\makebox(0,0){\strut{}0.05}}%
      \put(1828,352){\makebox(0,0){\strut{}0.10}}%
      \put(2502,352){\makebox(0,0){\strut{}0.15}}%
      \put(3175,352){\makebox(0,0){\strut{}0.20}}%
      \put(3849,352){\makebox(0,0){\strut{}0.25}}%
      \put(4523,352){\makebox(0,0){\strut{}0.30}}%
      \put(2501,112){\makebox(0,0){\strut{}$a \mu$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2566,3160){\makebox(0,0)[r]{\strut{}$\tilde{J}_1=0.10$}}%
      \csname LTb\endcsname%
      \put(2566,2840){\makebox(0,0)[r]{\strut{}$\tilde{J}_1=0.30$}}%
      \csname LTb\endcsname%
      \put(2566,2520){\makebox(0,0)[r]{\strut{}$\tilde{J}_1=0.50$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Majorana_mu_qnd}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/Majorana_vacuum_chiral.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(384,512){\makebox(0,0)[r]{\strut{}6.9}}%
      \put(384,773){\makebox(0,0)[r]{\strut{}7.0}}%
      \put(384,1034){\makebox(0,0)[r]{\strut{}7.1}}%
      \put(384,1295){\makebox(0,0)[r]{\strut{}7.2}}%
      \put(384,1556){\makebox(0,0)[r]{\strut{}7.3}}%
      \put(384,1817){\makebox(0,0)[r]{\strut{}7.4}}%
      \put(384,2078){\makebox(0,0)[r]{\strut{}7.5}}%
      \put(384,2339){\makebox(0,0)[r]{\strut{}7.6}}%
      \put(384,2600){\makebox(0,0)[r]{\strut{}7.7}}%
      \put(384,2861){\makebox(0,0)[r]{\strut{}7.8}}%
      \put(384,3122){\makebox(0,0)[r]{\strut{}7.9}}%
      \put(384,3383){\makebox(0,0)[r]{\strut{}8.0}}%
      \put(480,352){\makebox(0,0){\strut{}0.0}}%
      \put(929,352){\makebox(0,0){\strut{}0.1}}%
      \put(1378,352){\makebox(0,0){\strut{}0.2}}%
      \put(1828,352){\makebox(0,0){\strut{}0.3}}%
      \put(2277,352){\makebox(0,0){\strut{}0.4}}%
      \put(2726,352){\makebox(0,0){\strut{}0.5}}%
      \put(3175,352){\makebox(0,0){\strut{}0.6}}%
      \put(3625,352){\makebox(0,0){\strut{}0.7}}%
      \put(4074,352){\makebox(0,0){\strut{}0.8}}%
      \put(4523,352){\makebox(0,0){\strut{}0.9}}%
      \put(2501,112){\makebox(0,0){\strut{}$\tilde{J}_1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3788,3240){\makebox(0,0)[r]{\strut{}Chiral Condensate $\Sigma$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Majorana_vacuum_chiral}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/Majorana_vacuum_diquark.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(384,512){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(384,991){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(384,1469){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(384,1948){\makebox(0,0)[r]{\strut{}1.5}}%
      \put(384,2426){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(384,2905){\makebox(0,0)[r]{\strut{}2.5}}%
      \put(384,3383){\makebox(0,0)[r]{\strut{}3.0}}%
      \put(480,352){\makebox(0,0){\strut{}0.0}}%
      \put(929,352){\makebox(0,0){\strut{}0.1}}%
      \put(1378,352){\makebox(0,0){\strut{}0.2}}%
      \put(1828,352){\makebox(0,0){\strut{}0.3}}%
      \put(2277,352){\makebox(0,0){\strut{}0.4}}%
      \put(2726,352){\makebox(0,0){\strut{}0.5}}%
      \put(3175,352){\makebox(0,0){\strut{}0.6}}%
      \put(3625,352){\makebox(0,0){\strut{}0.7}}%
      \put(4074,352){\makebox(0,0){\strut{}0.8}}%
      \put(4523,352){\makebox(0,0){\strut{}0.9}}%
      \put(2501,112){\makebox(0,0){\strut{}$\tilde{J}_1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3788,655){\makebox(0,0)[r]{\strut{}Diquark Condensate $\Sigma_5$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Majorana_vacuum_diquark}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/Majorana_vacuum_qnd.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(384,799){\makebox(0,0)[r]{\strut{}-0.004}}%
      \put(384,1373){\makebox(0,0)[r]{\strut{}-0.002}}%
      \put(384,1948){\makebox(0,0)[r]{\strut{}0.000}}%
      \put(384,2522){\makebox(0,0)[r]{\strut{}0.002}}%
      \put(384,3096){\makebox(0,0)[r]{\strut{}0.004}}%
      \put(480,352){\makebox(0,0){\strut{}0.0}}%
      \put(929,352){\makebox(0,0){\strut{}0.1}}%
      \put(1378,352){\makebox(0,0){\strut{}0.2}}%
      \put(1828,352){\makebox(0,0){\strut{}0.3}}%
      \put(2277,352){\makebox(0,0){\strut{}0.4}}%
      \put(2726,352){\makebox(0,0){\strut{}0.5}}%
      \put(3175,352){\makebox(0,0){\strut{}0.6}}%
      \put(3625,352){\makebox(0,0){\strut{}0.7}}%
      \put(4074,352){\makebox(0,0){\strut{}0.8}}%
      \put(4523,352){\makebox(0,0){\strut{}0.9}}%
      \put(2501,112){\makebox(0,0){\strut{}$\tilde{J}_1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3788,3163){\makebox(0,0)[r]{\strut{}Quark number density $n_q$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Majorana_vacuum_qnd}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/mass_096.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(384,320){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(384,723){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(384,1126){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(384,1529){\makebox(0,0)[r]{\strut{}1.5}}%
      \put(384,1932){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(384,2335){\makebox(0,0)[r]{\strut{}2.5}}%
      \put(384,2738){\makebox(0,0)[r]{\strut{}3.0}}%
      \put(384,3141){\makebox(0,0)[r]{\strut{}3.5}}%
      \put(480,160){\makebox(0,0){\strut{}}}%
      \put(929,160){\makebox(0,0){\strut{}$0^+$}}%
      \put(1378,160){\makebox(0,0){\strut{}$0^-$}}%
      \put(1828,160){\makebox(0,0){\strut{}$\frac{1}{2}^+$}}%
      \put(2277,160){\makebox(0,0){\strut{}$\frac{1}{2}^-$}}%
      \put(2726,160){\makebox(0,0){\strut{}$1^+$}}%
      \put(3175,160){\makebox(0,0){\strut{}$1^-$}}%
      \put(3625,160){\makebox(0,0){\strut{}$\frac{3}{2}^+$}}%
      \put(4074,160){\makebox(0,0){\strut{}$\frac{3}{2}^-$}}%
      \put(4523,160){\makebox(0,0){\strut{}}}%
      \put(4619,320){\makebox(0,0)[l]{\strut{}0}}%
      \put(4619,666){\makebox(0,0)[l]{\strut{}247}}%
      \put(4619,1020){\makebox(0,0)[l]{\strut{}500}}%
      \put(4619,1634){\makebox(0,0)[l]{\strut{}938}}%
      \put(4619,2421){\makebox(0,0)[l]{\strut{}1500}}%
      \put(4619,3121){\makebox(0,0)[l]{\strut{}2000}}%
      \put(208,1771){\makebox(0,0){\strut{}$a m$}}%
      \put(4890,1371){\makebox(0,0){\strut{}$m$ in MeV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(929,667){\makebox(0,0){\strut{}$d$}}%
      \put(1378,836){\makebox(0,0){\strut{}$d$}}%
      \put(2726,852){\makebox(0,0){\strut{}$d$}}%
      \put(3175,1231){\makebox(0,0){\strut{}$d$}}%
      \put(1378,715){\makebox(0,0){\strut{}$\eta$}}%
      \put(1828,1634){\makebox(0,0){\strut{}$N$}}%
      \put(2277,1747){\makebox(0,0){\strut{}$N$}}%
      \put(3625,1763){\makebox(0,0){\strut{}$\Delta$}}%
      \put(4074,1876){\makebox(0,0){\strut{}$\Delta$}}%
      \put(929,1666){\makebox(0,0){\strut{}$d^*$}}%
      \put(1378,1884){\makebox(0,0){\strut{}$d^*$}}%
      \put(2726,1835){\makebox(0,0){\strut{}$d^*$}}%
      \put(3175,2271){\makebox(0,0){\strut{}$d^*$}}%
      \put(1378,1714){\makebox(0,0){\strut{}$\eta^*$}}%
      \put(1828,2932){\makebox(0,0){\strut{}$N^*$}}%
      \put(2277,3012){\makebox(0,0){\strut{}$N^*$}}%
      \put(3625,3020){\makebox(0,0){\strut{}$\Delta^*$}}%
      \put(4074,3028){\makebox(0,0){\strut{}$\Delta^*$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{mass_096}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/mass_105.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(384,320){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(384,723){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(384,1126){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(384,1529){\makebox(0,0)[r]{\strut{}1.5}}%
      \put(384,1932){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(384,2335){\makebox(0,0)[r]{\strut{}2.5}}%
      \put(384,2738){\makebox(0,0)[r]{\strut{}3.0}}%
      \put(384,3141){\makebox(0,0)[r]{\strut{}3.5}}%
      \put(480,160){\makebox(0,0){\strut{}}}%
      \put(929,160){\makebox(0,0){\strut{}$0^+$}}%
      \put(1378,160){\makebox(0,0){\strut{}$0^-$}}%
      \put(1828,160){\makebox(0,0){\strut{}$\frac{1}{2}^+$}}%
      \put(2277,160){\makebox(0,0){\strut{}$\frac{1}{2}^-$}}%
      \put(2726,160){\makebox(0,0){\strut{}$1^+$}}%
      \put(3175,160){\makebox(0,0){\strut{}$1^-$}}%
      \put(3625,160){\makebox(0,0){\strut{}$\frac{3}{2}^+$}}%
      \put(4074,160){\makebox(0,0){\strut{}$\frac{3}{2}^-$}}%
      \put(4523,160){\makebox(0,0){\strut{}}}%
      \put(4619,320){\makebox(0,0)[l]{\strut{}0}}%
      \put(4619,796){\makebox(0,0)[l]{\strut{}326}}%
      \put(4619,1050){\makebox(0,0)[l]{\strut{}500}}%
      \put(4619,1690){\makebox(0,0)[l]{\strut{}938}}%
      \put(4619,2511){\makebox(0,0)[l]{\strut{}1500}}%
      \put(4619,3241){\makebox(0,0)[l]{\strut{}2000}}%
      \put(208,1771){\makebox(0,0){\strut{}$a m$}}%
      \put(4890,1371){\makebox(0,0){\strut{}$m$ in MeV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(929,796){\makebox(0,0){\strut{}$d$}}%
      \put(1289,779){\makebox(0,0){\strut{}$d$}}%
      \put(2726,844){\makebox(0,0){\strut{}$d$}}%
      \put(3175,812){\makebox(0,0){\strut{}$d$}}%
      \put(1558,820){\makebox(0,0){\strut{}$\eta$}}%
      \put(1828,1690){\makebox(0,0){\strut{}$N$}}%
      \put(2277,1779){\makebox(0,0){\strut{}$N$}}%
      \put(3625,1723){\makebox(0,0){\strut{}$\Delta$}}%
      \put(4074,1819){\makebox(0,0){\strut{}$\Delta$}}%
      \put(929,1771){\makebox(0,0){\strut{}$d^*$}}%
      \put(1289,1811){\makebox(0,0){\strut{}$d^*$}}%
      \put(2726,1876){\makebox(0,0){\strut{}$d^*$}}%
      \put(3175,1795){\makebox(0,0){\strut{}$d^*$}}%
      \put(1558,1835){\makebox(0,0){\strut{}$\eta^*$}}%
      \put(1828,3036){\makebox(0,0){\strut{}$N^*$}}%
      \put(2277,3101){\makebox(0,0){\strut{}$N^*$}}%
      \put(3625,3109){\makebox(0,0){\strut{}$\Delta^*$}}%
      \put(4074,3117){\makebox(0,0){\strut{}$\Delta^*$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{mass_105}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/qnd_036.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(384,512){\makebox(0,0)[r]{\strut{}-0.01}}%
      \put(384,1086){\makebox(0,0)[r]{\strut{}0.00}}%
      \put(384,1660){\makebox(0,0)[r]{\strut{}0.01}}%
      \put(384,2235){\makebox(0,0)[r]{\strut{}0.02}}%
      \put(384,2809){\makebox(0,0)[r]{\strut{}0.03}}%
      \put(384,3383){\makebox(0,0)[r]{\strut{}0.04}}%
      \put(480,352){\makebox(0,0){\strut{}0}}%
      \put(1058,352){\makebox(0,0){\strut{}500}}%
      \put(1635,352){\makebox(0,0){\strut{}1000}}%
      \put(2213,352){\makebox(0,0){\strut{}1500}}%
      \put(2790,352){\makebox(0,0){\strut{}2000}}%
      \put(3368,352){\makebox(0,0){\strut{}2500}}%
      \put(3945,352){\makebox(0,0){\strut{}3000}}%
      \put(4523,352){\makebox(0,0){\strut{}3500}}%
      \put(2501,112){\makebox(0,0){\strut{}Monte Carlo time}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{qnd_036}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/qnd_037.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(384,512){\makebox(0,0)[r]{\strut{}-0.01}}%
      \put(384,1086){\makebox(0,0)[r]{\strut{}0.00}}%
      \put(384,1660){\makebox(0,0)[r]{\strut{}0.01}}%
      \put(384,2235){\makebox(0,0)[r]{\strut{}0.02}}%
      \put(384,2809){\makebox(0,0)[r]{\strut{}0.03}}%
      \put(384,3383){\makebox(0,0)[r]{\strut{}0.04}}%
      \put(480,352){\makebox(0,0){\strut{}0}}%
      \put(1058,352){\makebox(0,0){\strut{}500}}%
      \put(1635,352){\makebox(0,0){\strut{}1000}}%
      \put(2213,352){\makebox(0,0){\strut{}1500}}%
      \put(2790,352){\makebox(0,0){\strut{}2000}}%
      \put(3368,352){\makebox(0,0){\strut{}2500}}%
      \put(3945,352){\makebox(0,0){\strut{}3000}}%
      \put(4523,352){\makebox(0,0){\strut{}3500}}%
      \put(2501,112){\makebox(0,0){\strut{}Monte Carlo time}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{qnd_037}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/qnd_038.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(384,512){\makebox(0,0)[r]{\strut{}-0.01}}%
      \put(384,1086){\makebox(0,0)[r]{\strut{}0.00}}%
      \put(384,1660){\makebox(0,0)[r]{\strut{}0.01}}%
      \put(384,2235){\makebox(0,0)[r]{\strut{}0.02}}%
      \put(384,2809){\makebox(0,0)[r]{\strut{}0.03}}%
      \put(384,3383){\makebox(0,0)[r]{\strut{}0.04}}%
      \put(480,352){\makebox(0,0){\strut{}0}}%
      \put(1058,352){\makebox(0,0){\strut{}500}}%
      \put(1635,352){\makebox(0,0){\strut{}1000}}%
      \put(2213,352){\makebox(0,0){\strut{}1500}}%
      \put(2790,352){\makebox(0,0){\strut{}2000}}%
      \put(3368,352){\makebox(0,0){\strut{}2500}}%
      \put(3945,352){\makebox(0,0){\strut{}3000}}%
      \put(4523,352){\makebox(0,0){\strut{}3500}}%
      \put(2501,112){\makebox(0,0){\strut{}Monte Carlo time}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{qnd_038}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/qnd_039.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(384,512){\makebox(0,0)[r]{\strut{}-0.01}}%
      \put(384,1086){\makebox(0,0)[r]{\strut{}0.00}}%
      \put(384,1660){\makebox(0,0)[r]{\strut{}0.01}}%
      \put(384,2235){\makebox(0,0)[r]{\strut{}0.02}}%
      \put(384,2809){\makebox(0,0)[r]{\strut{}0.03}}%
      \put(384,3383){\makebox(0,0)[r]{\strut{}0.04}}%
      \put(480,352){\makebox(0,0){\strut{}0}}%
      \put(1058,352){\makebox(0,0){\strut{}500}}%
      \put(1635,352){\makebox(0,0){\strut{}1000}}%
      \put(2213,352){\makebox(0,0){\strut{}1500}}%
      \put(2790,352){\makebox(0,0){\strut{}2000}}%
      \put(3368,352){\makebox(0,0){\strut{}2500}}%
      \put(3945,352){\makebox(0,0){\strut{}3000}}%
      \put(4523,352){\makebox(0,0){\strut{}3500}}%
      \put(2501,112){\makebox(0,0){\strut{}Monte Carlo time}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{qnd_039}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/qnd_040.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(384,512){\makebox(0,0)[r]{\strut{}-0.01}}%
      \put(384,1086){\makebox(0,0)[r]{\strut{}0.00}}%
      \put(384,1660){\makebox(0,0)[r]{\strut{}0.01}}%
      \put(384,2235){\makebox(0,0)[r]{\strut{}0.02}}%
      \put(384,2809){\makebox(0,0)[r]{\strut{}0.03}}%
      \put(384,3383){\makebox(0,0)[r]{\strut{}0.04}}%
      \put(480,352){\makebox(0,0){\strut{}0}}%
      \put(1058,352){\makebox(0,0){\strut{}500}}%
      \put(1635,352){\makebox(0,0){\strut{}1000}}%
      \put(2213,352){\makebox(0,0){\strut{}1500}}%
      \put(2790,352){\makebox(0,0){\strut{}2000}}%
      \put(3368,352){\makebox(0,0){\strut{}2500}}%
      \put(3945,352){\makebox(0,0){\strut{}3000}}%
      \put(4523,352){\makebox(0,0){\strut{}3500}}%
      \put(2501,112){\makebox(0,0){\strut{}Monte Carlo time}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{qnd_040}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/qnd_041.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(384,512){\makebox(0,0)[r]{\strut{}-0.01}}%
      \put(384,1086){\makebox(0,0)[r]{\strut{}0.00}}%
      \put(384,1660){\makebox(0,0)[r]{\strut{}0.01}}%
      \put(384,2235){\makebox(0,0)[r]{\strut{}0.02}}%
      \put(384,2809){\makebox(0,0)[r]{\strut{}0.03}}%
      \put(384,3383){\makebox(0,0)[r]{\strut{}0.04}}%
      \put(480,352){\makebox(0,0){\strut{}0}}%
      \put(1058,352){\makebox(0,0){\strut{}500}}%
      \put(1635,352){\makebox(0,0){\strut{}1000}}%
      \put(2213,352){\makebox(0,0){\strut{}1500}}%
      \put(2790,352){\makebox(0,0){\strut{}2000}}%
      \put(3368,352){\makebox(0,0){\strut{}2500}}%
      \put(3945,352){\makebox(0,0){\strut{}3000}}%
      \put(4523,352){\makebox(0,0){\strut{}3500}}%
      \put(2501,112){\makebox(0,0){\strut{}Monte Carlo time}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{qnd_041}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/qnd_096.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(384,717){\makebox(0,0)[r]{\strut{}0.00}}%
      \put(384,1127){\makebox(0,0)[r]{\strut{}0.02}}%
      \put(384,1537){\makebox(0,0)[r]{\strut{}0.04}}%
      \put(384,1948){\makebox(0,0)[r]{\strut{}0.06}}%
      \put(384,2358){\makebox(0,0)[r]{\strut{}0.08}}%
      \put(384,2768){\makebox(0,0)[r]{\strut{}0.10}}%
      \put(384,3178){\makebox(0,0)[r]{\strut{}0.12}}%
      \put(480,352){\makebox(0,0){\strut{}0.0}}%
      \put(985,352){\makebox(0,0){\strut{}0.1}}%
      \put(1491,352){\makebox(0,0){\strut{}0.2}}%
      \put(1996,352){\makebox(0,0){\strut{}0.3}}%
      \put(2502,352){\makebox(0,0){\strut{}0.4}}%
      \put(3007,352){\makebox(0,0){\strut{}0.5}}%
      \put(3512,352){\makebox(0,0){\strut{}0.6}}%
      \put(4018,352){\makebox(0,0){\strut{}0.7}}%
      \put(4523,352){\makebox(0,0){\strut{}0.8}}%
      \put(480,3543){\makebox(0,0){\strut{} 0}}%
      \put(919,3543){\makebox(0,0){\strut{} 50}}%
      \put(1359,3543){\makebox(0,0){\strut{} 100}}%
      \put(1798,3543){\makebox(0,0){\strut{} 150}}%
      \put(2238,3543){\makebox(0,0){\strut{} 200}}%
      \put(2677,3543){\makebox(0,0){\strut{} 250}}%
      \put(3117,3543){\makebox(0,0){\strut{} 300}}%
      \put(3556,3543){\makebox(0,0){\strut{} 350}}%
      \put(3996,3543){\makebox(0,0){\strut{} 400}}%
      \put(4435,3543){\makebox(0,0){\strut{} 450}}%
      \put(-176,1947){\makebox(0,0){\strut{}$n_q$}}%
      \put(2501,112){\makebox(0,0){\strut{}$a \mu$}}%
      \put(2501,3782){\makebox(0,0){\strut{}$\mu$ in MeV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1567,1127){\makebox(0,0){\strut{}$d(0^{+})$}}%
      \put(2097,1537){\makebox(0,0){\strut{}$d(0^{-})$}}%
      \put(3495,2563){\makebox(0,0){\strut{}$\Delta(\frac{3}{2}^{+})$}}%
      \put(3731,2973){\makebox(0,0){\strut{}$\Delta(\frac{3}{2}^{-})$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{qnd_096}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/qnd_096_Detail.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(384,512){\makebox(0,0)[r]{\strut{}0.005}}%
      \put(384,991){\makebox(0,0)[r]{\strut{}0.010}}%
      \put(384,1469){\makebox(0,0)[r]{\strut{}0.015}}%
      \put(384,1947){\makebox(0,0)[r]{\strut{}0.020}}%
      \put(384,2426){\makebox(0,0)[r]{\strut{}0.025}}%
      \put(384,2904){\makebox(0,0)[r]{\strut{}0.030}}%
      \put(384,3383){\makebox(0,0)[r]{\strut{}0.035}}%
      \put(592,352){\makebox(0,0){\strut{}0.30}}%
      \put(1042,352){\makebox(0,0){\strut{}0.32}}%
      \put(1491,352){\makebox(0,0){\strut{}0.34}}%
      \put(1940,352){\makebox(0,0){\strut{}0.36}}%
      \put(2389,352){\makebox(0,0){\strut{}0.38}}%
      \put(2838,352){\makebox(0,0){\strut{}0.40}}%
      \put(3288,352){\makebox(0,0){\strut{}0.42}}%
      \put(3737,352){\makebox(0,0){\strut{}0.44}}%
      \put(4186,352){\makebox(0,0){\strut{}0.46}}%
      \put(885,3543){\makebox(0,0){\strut{} 180}}%
      \put(1667,3543){\makebox(0,0){\strut{} 200}}%
      \put(2448,3543){\makebox(0,0){\strut{} 220}}%
      \put(3229,3543){\makebox(0,0){\strut{} 240}}%
      \put(4010,3543){\makebox(0,0){\strut{} 260}}%
      \put(-272,1947){\makebox(0,0){\strut{}$n_q$}}%
      \put(2501,112){\makebox(0,0){\strut{}$a \mu$}}%
      \put(2501,3782){\makebox(0,0){\strut{}$\mu$ in MeV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{qnd_096_Detail}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/qnd_105.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4534.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(384,717){\makebox(0,0)[r]{\strut{}0.00}}%
      \put(384,1127){\makebox(0,0)[r]{\strut{}0.02}}%
      \put(384,1537){\makebox(0,0)[r]{\strut{}0.04}}%
      \put(384,1948){\makebox(0,0)[r]{\strut{}0.06}}%
      \put(384,2358){\makebox(0,0)[r]{\strut{}0.08}}%
      \put(384,2768){\makebox(0,0)[r]{\strut{}0.10}}%
      \put(384,3178){\makebox(0,0)[r]{\strut{}0.12}}%
      \put(480,352){\makebox(0,0){\strut{}0.0}}%
      \put(985,352){\makebox(0,0){\strut{}0.1}}%
      \put(1491,352){\makebox(0,0){\strut{}0.2}}%
      \put(1996,352){\makebox(0,0){\strut{}0.3}}%
      \put(2502,352){\makebox(0,0){\strut{}0.4}}%
      \put(3007,352){\makebox(0,0){\strut{}0.5}}%
      \put(3512,352){\makebox(0,0){\strut{}0.6}}%
      \put(4018,352){\makebox(0,0){\strut{}0.7}}%
      \put(4523,352){\makebox(0,0){\strut{}0.8}}%
      \put(480,3543){\makebox(0,0){\strut{} 0}}%
      \put(938,3543){\makebox(0,0){\strut{} 50}}%
      \put(1397,3543){\makebox(0,0){\strut{} 100}}%
      \put(1855,3543){\makebox(0,0){\strut{} 150}}%
      \put(2314,3543){\makebox(0,0){\strut{} 200}}%
      \put(2772,3543){\makebox(0,0){\strut{} 250}}%
      \put(3230,3543){\makebox(0,0){\strut{} 300}}%
      \put(3689,3543){\makebox(0,0){\strut{} 350}}%
      \put(4147,3543){\makebox(0,0){\strut{} 400}}%
      \put(-176,1947){\makebox(0,0){\strut{}$n_q$}}%
      \put(2501,112){\makebox(0,0){\strut{}$a \mu$}}%
      \put(2501,3782){\makebox(0,0){\strut{}$\mu$ in MeV}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1971,1537){\makebox(0,0){\strut{}$d(0^{+})$}}%
      \put(1920,1947){\makebox(0,0){\strut{}$d(0^{-})$}}%
      \put(3411,2358){\makebox(0,0){\strut{}$\Delta(\frac{3}{2}^{+})$}}%
      \put(3613,2768){\makebox(0,0){\strut{}$\Delta(\frac{3}{2}^{-})$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{qnd_105}}%
    \gplfronttext
  \end{picture}%
\endgroup

